Butterfly resampling: asymptotics for particle filters with constrained interactions

We generalize the elementary mechanism of sampling with replacement $N$ times from a weighted population of size $N$, by introducing auxiliary variables and constraints on conditional independence characterised by modular congruence relations. Motivated by considerations of parallelism, a convergence study reveals how sparsity of the mechanism's conditional independence graph is related to fluctuation properties of particle filters which use it for resampling, in some cases exhibiting exotic scaling behaviour. The proofs involve detailed combinatorial analysis of conditional independence graphs.

==> Simple0.tex <==
% !TEX root = bfwithtikz.tex
% --------------------------------------------------------------------
% --------------------------------------------------------------------
% 
% --------------------------------------------------------------------
% --------------------------------------------------------------------
\tikzset{
    vertex/.style = {
    	draw,
	    circle,
        fill      = white,
        outer sep = 0pt,
        inner sep = 0pt,
    }
}
\tikzset{
    mainvertex/.style = {
    	draw,
		circle,
        fill = black,
        outer sep = 0pt,
        inner sep = 0pt,
    }
}
\tikzset{
    demovertex/.style = {
    	draw,
		circle,
        fill = gray,
        outer sep = 0pt,
        inner sep = 0pt,
    }
}

\mbox{
\trimbox{4mm 1mm 2mm 1mm}{
\begin{tikzpicture}[node distance=0cm]
\def \vstep {-1cm}
\def \hstep {.5cm}
\def \r {2}
\def \m {3} % margin in angles, depends on the radius
\def \N {8}
\def \X {4}
\def \Y {2}
\node[circle,minimum size=.05cm,inner sep=0pt,outer sep=0pt] at (0,0*\vstep) {};
\foreach \i in {0,...,2}
{
	\node[circle,minimum size=.01cm,inner sep=0pt,outer sep=0pt] at (.5*\hstep,\i*\vstep+.8*\vstep) {{\small$\i$}};
}	
\end{tikzpicture}
}}

==> Simple1.tex <==
% !TEX root = bfwithtikz.tex

% --------------------------------------------------------------------
% --------------------------------------------------------------------
% 
% --------------------------------------------------------------------
% --------------------------------------------------------------------

\tikzset{
    vertex/.style = {
    	draw,
	    circle,
        fill      = white,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    mainvertex/.style = {
    	draw,
		circle,
        fill = black,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    demovertex/.style = {
    	draw,
		circle,
        fill = gray,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\mbox{
\trimbox{5mm 1mm 4mm 1mm}{
\begin{tikzpicture}

\def \vstep {-1cm}
\def \hstep {1cm}
\def \r {2}
\def \m {3} % margin in angles, depends on the radius
\def \N {8}
\def \X {4}
\def \Y {2}

% Draw vertices
\foreach \i in {0,...,2}
{
	\foreach \j in {1,...,4}
	{
  		\node[vertex] (\i\j) at (\j*\hstep,\i*\vstep) {};
	}
}	

\foreach \j in {1,...,4}
{
	\node[circle] at (\j*\hstep,0*\vstep+.5cm) {{\small$\j$}};
}

%\foreach \i in {0,...,2}
%{
%	\node[circle,minimum size=.75cm] at (\hstep -.5cm,\i*\vstep) {{\small$\i$}};
%}	


\node[mainvertex] at (4*\hstep,2*\vstep) {$$};
\node[demovertex] at (2*\hstep,1*\vstep) {$$};
\node[demovertex] at (4*\hstep,1*\vstep) {$$};
%\node[draw,circle, minimum size=.5cm] at (2*\hstep,1*\vstep) {$$};
%\node[draw,circle, minimum size=.5cm] at (4*\hstep,1*\vstep) {$$};

% Draw edges
\foreach \i in {0,...,1}
{
	\foreach \j in {1,...,4}
	{	
		\foreach \k in {0,...,1}
		{
			\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=1.5mm]
			let 
				\n1 = {int(mod((\j-1),\r^(\i))+\k*\r^(\i)+\r^(\i+1)*int(floor((\j-1)/\r^(\i+1))))+1}, 
				\n2 = {int(\i+1)} 
			in 
				(\j*\hstep,\i*\vstep) -- (\n1*\hstep,\n2*\vstep);
		}
	}
}	

\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=3mm,line width=2pt] (2*\hstep,1*\vstep) -- (4*\hstep,2*\vstep);
\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=3mm,line width=2pt] (4*\hstep,1*\vstep) -- (4*\hstep,2*\vstep);

\end{tikzpicture}
}}

==> Simple2.tex <==
% !TEX root = bfwithtikz.tex

% --------------------------------------------------------------------
% --------------------------------------------------------------------
% 
% --------------------------------------------------------------------
% --------------------------------------------------------------------

\tikzset{
    vertex/.style = {
    	draw,
	    circle,
        fill      = white,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    mainvertex/.style = {
    	draw,
		circle,
        fill = black,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    demovertex/.style = {
    	draw,
		circle,
        fill = gray,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\mbox{
\trimbox{5mm 1mm 4mm 1mm}{
\begin{tikzpicture}

\def \vstep {-1cm}
\def \hstep {1cm}
\def \r {2}
\def \m {3} % margin in angles, depends on the radius
\def \N {8}
\def \X {4}
\def \Y {2}

% Draw vertices
\foreach \i in {0,...,2}
{
	\foreach \j in {1,...,4}
	{
  		\node[vertex] (\i\j) at (\j*\hstep,\i*\vstep) {};
	}
}	

\foreach \j in {1,...,4}
{
	\node[circle] at (\j*\hstep,0*\vstep+.5cm) {{\small$\j$}};
}

%\foreach \i in {0,...,2}
%{
%	\node[circle,minimum size=.75cm] at (\hstep -.5cm,\i*\vstep) {};
%}	


%\node[draw,circle, minimum size=.5cm] at (1*\hstep,0*\vstep) {$$};
%\node[draw,circle, minimum size=.5cm] at (2*\hstep,0*\vstep) {$$};
%\node[draw,circle, minimum size=.5cm] at (3*\hstep,0*\vstep) {$$};
%\node[draw,circle, minimum size=.5cm] at (4*\hstep,0*\vstep) {$$};
\node[demovertex] at (1*\hstep,0*\vstep) {$$};
\node[demovertex] at (2*\hstep,0*\vstep) {$$};
\node[demovertex] at (3*\hstep,0*\vstep) {$$};
\node[demovertex] at (4*\hstep,0*\vstep) {$$};
\node[mainvertex] at (4*\hstep,2*\vstep) {$$};

% Draw edges
\foreach \i in {0,...,1}
{
	\foreach \j in {1,...,4}
	{	
		\foreach \k in {0,...,1}
		{
			\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=1.5mm]
			let 
				\n1 = {int(mod((\j-1),\r^(\i))+\k*\r^(\i)+\r^(\i+1)*int(floor((\j-1)/\r^(\i+1))))+1}, 
				\n2 = {int(\i+1)} 
			in 
				(\j*\hstep,\i*\vstep) -- (\n1*\hstep,\n2*\vstep);
		}
	}
}	

\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=3mm,line width=2pt] (\hstep,0*\vstep) -- (2*\hstep,1*\vstep);
\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=3mm,line width=2pt] (2*\hstep,0*\vstep) -- (2*\hstep,1*\vstep);
\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=3mm,line width=2pt] (3*\hstep,0*\vstep) -- (4*\hstep,1*\vstep);
\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=3mm,line width=2pt] (4*\hstep,0*\vstep) -- (4*\hstep,1*\vstep);
\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=3mm,line width=2pt] (2*\hstep,\vstep) -- (4*\hstep,2*\vstep);
\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=3mm,line width=2pt] (4*\hstep,\vstep) -- (4*\hstep,2*\vstep);

\end{tikzpicture}
}}

==> Simple3.tex <==
% !TEX root = bfwithtikz.tex

% --------------------------------------------------------------------
% --------------------------------------------------------------------
% 
% --------------------------------------------------------------------
% --------------------------------------------------------------------

\tikzset{
    vertex/.style = {
    	draw,
	    circle,
        fill      = white,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    mainvertex/.style = {
    	draw,
		circle,
        fill = black,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    demovertex/.style = {
    	draw,
		circle,
        fill = gray,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    demoedge/.style = {
    -stealthnew,
    shorten <=.15cm, 
    shorten >=.15cm,
    arrowhead=1.5mm,
    line width=1.2pt,
    }
}

\mbox{
\trimbox{5mm 1mm 4mm 1mm}{
\begin{tikzpicture}

\def \vstep {-.667cm}
\def \hstep {.5cm}
\def \r {2}
\def \m {3} % margin in angles, depends on the radius
\def \N {8}
\def \X {4}
\def \Y {2}

% Draw vertices
\foreach \i in {0,...,3}
{
	\foreach \j in {1,...,8}
	{
  		\node[vertex] (\i\j) at (\j*\hstep,\i*\vstep) {};
	}
}	

\foreach \j in {1,...,8}
{
	\node[circle] at (\j*\hstep,0*\vstep+.5cm) {{\small$\j$}};
}

%\foreach \i in {0,...,2}
%{
%	\node[circle,minimum size=.75cm] at (\hstep -.5cm,\i*\vstep) {};
%}	

\node[demovertex] at (5*\hstep,3*\vstep) {$$};

\node[demovertex] at (5*\hstep,2*\vstep) {$$};
\node[demovertex] at (1*\hstep,2*\vstep) {$$};

%\draw[-stealthnew,shorten <=.15cm,shorten >=.15cm,arrowhead=3mm,line width=2pt] (5*\hstep,3*\vstep) -- (5*\hstep,2*\vstep);

\draw[demoedge] (5*\hstep,2*\vstep) -- (5*\hstep,3*\vstep) ;
\draw[demoedge] (1*\hstep,2*\vstep) -- (5*\hstep,3*\vstep) ;

\draw[demoedge] (5*\hstep,1*\vstep) -- (5*\hstep,2*\vstep) ;
\draw[demoedge] (7*\hstep,1*\vstep) -- (5*\hstep,2*\vstep) ;

\node[demovertex] at (1*\hstep,1*\vstep) {$$};
\node[demovertex] at (3*\hstep,1*\vstep) {$$};

\draw[demoedge] (1*\hstep,1*\vstep) -- (1*\hstep,2*\vstep) ;
\draw[demoedge] (3*\hstep,1*\vstep) -- (1*\hstep,2*\vstep) ;

\node[demovertex] at (5*\hstep,1*\vstep) {$$};
\node[demovertex] at (7*\hstep,1*\vstep) {$$};

\node[demovertex] at (1*\hstep,0*\vstep) {$$};
\node[demovertex] at (2*\hstep,0*\vstep) {$$};
\node[demovertex] at (3*\hstep,0*\vstep) {$$};
\node[demovertex] at (4*\hstep,0*\vstep) {$$};

\draw[demoedge] (1*\hstep,0*\vstep) -- (1*\hstep,1*\vstep) ;
\draw[demoedge] (2*\hstep,0*\vstep) -- (1*\hstep,1*\vstep) ;
\draw[demoedge] (3*\hstep,0*\vstep) -- (3*\hstep,1*\vstep) ;
\draw[demoedge] (4*\hstep,0*\vstep) -- (3*\hstep,1*\vstep) ;

\node[demovertex] at (6*\hstep,0*\vstep) {$$};
\node[demovertex] at (7*\hstep,0*\vstep) {$$};
\node[demovertex] at (8*\hstep,0*\vstep) {$$};

\draw[demoedge] (6*\hstep,0*\vstep) -- (5*\hstep,1*\vstep) ;
\draw[demoedge] (7*\hstep,0*\vstep) -- (7*\hstep,1*\vstep) ;
\draw[demoedge] (8*\hstep,0*\vstep) -- (7*\hstep,1*\vstep) ;

%\node[demovertex] at (3*\hstep,2*\vstep) {$$};
%\node[mainvertex] at (3*\hstep,1*\vstep) {$$};

% Draw edges
\foreach \i in {0,...,2}
{
	\foreach \j in {1,...,8}
	{	
		\foreach \k in {0,...,1}
		{
			\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=1mm]
			let 
				\n1 = {int(mod((\j-1),\r^(\i))+\k*\r^(\i)+\r^(\i+1)*int(floor((\j-1)/\r^(\i+1))))+1}, 
				\n2 = {int(\i+1)} 
			in 
				(\j*\hstep,\i*\vstep) -- (\n1*\hstep,\n2*\vstep);
		}
	}
}	

\node[draw,rectangle,minimum width=.45cm,minimum height= .4cm,rounded corners=3pt] at (6*\hstep,0*\vstep) {$$};
\node[draw,rectangle,minimum width=.95cm,minimum height= .4cm,rounded corners=3pt] at (7.5*\hstep,0*\vstep) {$$};
\node[draw,rectangle,minimum width=1.95cm,minimum height=.4cm,rounded corners=3pt] at (2.5*\hstep,0*\vstep) {$$};

%\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=3mm,line width=2pt] (3*\hstep,\vstep) -- (\hstep,2*\vstep);
%\draw[-stealthnew,shorten <=.15cm, shorten >=.15cm,arrowhead=3mm,line width=2pt] (3*\hstep,\vstep) -- (3*\hstep,2*\vstep);

\end{tikzpicture}
}}

==> algorithmicFixedMixed.tex <==
% !TEX root = bfwithtikz.tex

% --------------------------------------------------------------------
% --------------------------------------------------------------------
%
% --------------------------------------------------------------------
% --------------------------------------------------------------------
\begin{figure}[t!]
\begin{center}
\tikzset{
    vertex/.style = {
    	draw,
	    circle,
        fill      = white,
        outer sep = 1.5pt,
        inner sep = 1.5pt,
    }
}

\tikzset{
    mainvertex/.style = {
    	draw,
		circle,
        fill = black,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    demovertex/.style = {
    	draw,
		circle,
        fill = gray,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\mbox{
\begin{adjustbox}{trim={.0\width} {.08\height} {0.0\width} {.25\height},clip}
\begin{tikzpicture}[scale=0.8]

\def \vstep {-.55cm}
\def \vstepf {-2.8cm}
\def \vstepm {-2.8cm}
\def \hstep {.45cm}
\def \graphHoffset {0cm}
\def \graphVoffset {3cm}
\def \fmHoffset {9cm}
\def \r {2}
%\def \m {3} % margin in angles, depends on the radius
\def \N {8}
\def \X {4}
\def \Y {2}
\def\kms{{2,4,8,16}}
\def\kmsM{{2,4,6,8}}
\edef\voffsetA {0}
\edef\voffsetB {0}
\edef\hoffsetB {0}
\edef\hoffsetBB {0}
\edef\mlab{0}
\def\maxH{16}
\def\levels{{0,1,1.585,2}}
\edef \rm {2}
\edef\lev{0}

\edef\tmp{0}
	
%\node[rectangle,align=left,minimum size = 2cm] at (4.05*\hstep,1cm) {Title};
\node[circle,align=left] at (2.25*\hstep + 4.75*\hstep+1.5*\hstep,1cm) {\makebox[4cm][l]{Radix-$2$ butterfly. $N=2^m$, $m=1,2,3,4$.}};
	
\foreach \m in {0,...,3}
{
	\X = \kms[\m]
	\pgfmathsetmacro\stages{int(\m+1)}
	\pgfmathsetmacro\X{\kms[\m]}	
	\pgfmathparse{\voffsetA+\m}
	\xdef\voffsetA{\pgfmathresult}
%	\pgfmathparse{\voffsetA*\vstep-\m*.75cm}
%	\xdef\voffsetB{\pgfmathresult}	
	\pgfmathparse{0*\vstepf}
	\xdef\voffsetB{\pgfmathresult}	

	\pgfmathparse{\hoffsetB+pow(2,\m)*\hstep + 1.25*\hstep}
	\xdef\hoffsetB{\pgfmathresult}	
	
%	\pgfmathparse{(\maxH/2-\X/2)*\hstep}
%	\xdef\hoffset{\pgfmathresult}

%	% Row separator
%	\draw[-]	(0cm,.75cm+\voffsetB+0*\m*\vstep) -- (\maxH,.75cm+\voffsetB+0*\m*\vstep);
	
	% Draw vertices
	\foreach \i in {0,...,\stages}
	{
		\foreach \j in {1,...,\X}
		{
				
%	  		\node[vertex] (\i\j) at (\j*\hstep+\m*\graphHoffset+\X*\hstep,\i*\vstep+\m*\graphVoffset+\stages*\vstep) {};
	  		\node[vertex] (\i\j) at (\j*\hstep+\hoffsetB,\i*\vstep+\voffsetB) {};
			
		}
	}	

%	\pgfmathparse{0.005*\vstep+\voffsetB}
%	\xdef\mlab{\pgfmathresult}
	
	\pgfmathparse{pow(2,\m+1)}
	\xdef\tmp{\pgfmathresult}
	\node[circle,align=left] at (1pt*\hoffsetB+4.75*\hstep+1.5*\hstep,.5cm) {\makebox[4cm][l]{$N=\pgfmathprintnumber{\tmp}$:}};
	
%	\node[circle] at (\hoffsetBB,.5cm) {$m=\pgfmathprintnumber{\stages}$:};
%	\node[circle] at (-.5cm,0.5*\vstep+\voffsetB+0.5*\m*\vstep) {$m=\pgfmathprintnumber{\stages}$:};
	
	\pgfmathsetmacro\stagestwo{\m}
	\pgfmathsetmacro\Xtwo{\X-1}
	
	% Draw edges
	\foreach \i in {0,...,\stagestwo}
	{
		\foreach \j in {1,...,\X}
		{	
			\foreach \k in {0,...,1}
			{
				\draw[-stealthnew,shorten <=.1cm, shorten >=.1cm,arrowhead=1mm]
				let
					\n1 = {int(mod((\j-1),\r^(\i))+\k*\r^(\i)+\r^(\i+1)*int(floor((\j-1)/\r^(\i+1))))+1},
					\n2 = {int(\i+1)}
				in
					(\j*\hstep+\hoffsetB,\i*\vstep+\voffsetB) --
					(\n1*\hstep+\hoffsetB,\n2*\vstep+\voffsetB);
			}
		}
	}	
	
}
% --------------------------------------------------------------------
% --------------------------------------------------------------------
%  MIXED RADIX
% --------------------------------------------------------------------
% --------------------------------------------------------------------

\xdef\hoffsetB{0}
\xdef\voffsetB{-3.8cm}

\node[circle,align=left] at (2.25*\hstep + 4.75pt*\hstep + 1.5*\hstep,1cm+\voffsetB) {\makebox[4cm][l]{Mixed radix-$2$ butterfly. $N=2c$, $c=1,2,3,4$.}};
	
\foreach \m in {0,...,3}
{
	\X = \kmsM[\m]
	\pgfmathsetmacro\stages{int(\m+1)}
	\pgfmathsetmacro\X{\kmsM[\m]}	
	\pgfmathparse{\voffsetA+\m}
	\xdef\voffsetA{\pgfmathresult}
%	\pgfmathparse{\voffsetA*\vstep-\m*.75cm}
%	\pgfmathparse{\m*3.75*\vstep}
%	\xdef\voffsetB{\pgfmathresult}	
%	\pgfmathparse{0*\vstepf}
%	\xdef\voffsetB{\pgfmathresult}	
	
%	\pgfmathparse{\hoffsetB+2*\m*\hstep + 1.5*\hstep}
%	\xdef\hoffsetB{\pgfmathresult}	
	
	\pgfmathparse{\hoffsetB+pow(2,\m)*\hstep + 1.25*\hstep}
	\xdef\hoffsetB{\pgfmathresult}	
	
%	\pgfmathparse{(\maxH/2-\X/2)*\hstep-2cm}
%	\xdef\hoffset{\pgfmathresult}
	
	
	% Draw vertices
	\foreach \i in {0,...,1}
	{
		\foreach \j in {1,...,\X}
		{
  			\node[vertex] at (\j*\hstep+\hoffsetB,\i*\vstep+\voffsetB) {};
		}
	}
	\foreach \i in {2}
	{
		\foreach \j in {1,...,\X}
		{
			\node[vertex] at (\j*\hstep+\hoffsetB,\i*\vstep+\voffsetB) {};
		}
	}
	
	\pgfmathparse{0.005*\vstep+\voffsetB}
	\xdef\mlab{\pgfmathresult}
	
%	\node[circle,align=left] at (1pt*\hoffsetB+2.75*\hstep,.5cm) {\makebox[2cm][l]{$N=\pgfmathprintnumber{\tmp}$:}};
	
	\node[circle] at (1pt*\hoffsetB+4.75*\hstep+1.5*\hstep,.5cm+\voffsetB) {\makebox[4cm][l]{$N=\pgfmathprintnumber{\X}$:}};
	
%	\node[circle] at (1cm+\fmHoffset,.4cm+\voffsetB) {$N=\pgfmathprintnumber{\X}$:};
%	\node[circle] at (1cm,.4cm+\voffsetB+0*\m*\vstep) {$m=\pgfmathprintnumber{\stages}$:};
%	\node[circle] at (-.5cm+\fmHoffset,\vstep+\voffsetB) {$N=\pgfmathprintnumber{\X}$:};

	
	\pgfmathparse{.5*\X}
	\xdef\r{\pgfmathresult}
	\pgfmathparse{\r-1}
	\xdef\rm{\pgfmathresult}

	% Draw edges
	\foreach \i in {0}
	{
		\foreach \j in {1,...,\X}
		{	
			\foreach \k in {0,...,\rm}
			{
				\draw[-stealthnew,shorten <=.1cm, shorten >=.1cm,arrowhead=1mm]
				let
					\n1 = {int(mod((\j-1),\r^(\i))+\k*\r^(\i)+\r^(\i+1)*int(floor((\j-1)/\r^(\i+1))))+1},
					\n2 = {int(\i+1)}
				in
					(\j*\hstep+\hoffsetB,\i*\vstep+\voffsetB) -- (\n1*\hstep+\hoffsetB,\n2*\vstep+\voffsetB);
			}
		}
	}
		
	\xdef\r{2}
	\pgfmathparse{\r-1}
	\xdef\rm{\pgfmathresult}
	
%	\pgfmathsetmacro\lev{\levels[\m]}	
	\xdef\lev{\levels[\m]}
	\foreach \i in {\lev}
	{
		\foreach \j in {1,...,\X}
		{	
			\foreach \k in {0,...,\rm}
			{
				\draw[-stealthnew,shorten <=.1cm, shorten >=.1cm,arrowhead=1mm]
				let
					\n1 = {mod((\j-1),\r^(\i))+\k*\r^(\i)+\r^(\i+1)*int(floor((\j-1)/\r^(\i+1)))+1},
					\n2 = {2}
				in
					(\j*\hstep+\hoffsetB,\vstep+\voffsetB) -- (\n1*\hstep+\hoffsetB,\n2*\vstep+\voffsetB);
			}
		}
	}	
}

\end{tikzpicture}
\end{adjustbox}
}
\end{center}
\caption{Growth of the conditional independence graphs for radix-$2$ and mixed radix-$2$ algorithms.}
\label{fig:graph growth illustration}
\end{figure} 

==> r2m3_ins_outs.tex <==
% !TEX root = bfwithtikz.tex

{
%\fontsize{8pt}{9.6}
%\selectfont

\begin{figure}[t!]
\begin{center}
\tikzset{
    vertex/.style = {
    	draw,
	    circle,
        fill      = white,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    mainvertex/.style = {
    	draw,
		circle,
        fill = black,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    demovertex/.style = {
    	draw,
		circle,
        fill = gray,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    basicvertex/.style = {
    	draw,
		circle,
		minimum size = .7cm
    }
}

\tikzset{
    basicinnervertex/.style = {
    	draw,
		circle,
		minimum size = .6cm
    }
}

\tikzset{
    demoedge/.style = {
		-stealthnew,
		shorten <=.15cm, 
		shorten >=.15cm,
		arrowhead=2mm,
		line width=2pt    
		}
}

\tikzset{
    basicedge/.style = {
		-stealthnew,
		color = black,
		shorten <=.3cm, 
		shorten >=.3cm,
		arrowhead=1.5mm,
		line width=.5pt    
		}
}

\begin{tabular}{c@{}c}
\mbox{
\begin{minipage}{0.47\textwidth}
\begin{center}
%\hspace*{-.5cm}
\mbox{
\begin{adjustbox}{trim={1mm} {0mm} {1mm} {0mm},clip}
\begin{tikzpicture}[scale=.7]
\tikzstyle{every node}=[scale=.75,font=\normalsize]
\def \vstep {-1.5cm}
\def \hstep {1cm}
\def \r {2}
\def \m {3} % margin in angles, depends on the radius
\def \N {8}
\def \X {4}
\def \Y {2}
\def \vspaces{{1,2,3,4}}

% Draw vertices
\foreach \i in {0,...,3}
{
	\foreach \j in {1,...,8}
	{
		\pgfmathparse{pow(\vspaces[\i],1.3)/1.6};
  	\node[basicvertex] (\i\j) at (\j*\hstep,\pgfmathresult*\vstep) {};
	}
}	

%\pgfmathparse{sqrt({(0.5*{\paperwidth})^2}+{pow((0.5*{\paperwidth})^2)})};
%\draw[style=dashed master lines] (0.5*\paperwidth,\paperheight)--(0.5*\paperwidth,\paperheight-0.5*\pgfmathresult) ; 

% In vertex labels
\foreach \j in {1,...,8}
{
	\pgfmathparse{pow(\vspaces[0],1.3)/1.6};
	\node[circle] at (\j*\hstep,\pgfmathresult*\vstep) {$\xi^{\j}_{\mathrm{in}}$};
}

% Out vertex labels
\foreach \j in {1,...,8}
{
	\pgfmathparse{pow(\vspaces[\m],1.3)/1.6};
	\node[circle] at (\j*\hstep,\pgfmathresult*\vstep) {$\xi^{\j}_{\mathrm{out}}$};
}

% Internal labels
\foreach \i in {1,...,2}
{
	\foreach \j in {1,...,8}
	{
		\pgfmathparse{pow(\vspaces[\i],1.3)/1.6};
  	\node[circle] at (\j*\hstep,\pgfmathresult*\vstep) {$\xi^{\j}_{\i}$};
	}
}	

% Draw edges
\foreach \i in {0,...,2}
{
	\foreach \j in {1,...,8}
	{	
		\foreach \k in {0,...,1}
		{
			\pgfmathsetmacro{\result}{pow(\vspaces[\i],1.3)/1.6}
			\pgfmathsetmacro{\resulttwo}{pow(\vspaces[\i+1],1.3)/1.6}
			\draw[basicedge]
			let 
				\n1 = {int(mod((\j-1),\r^(\i))+\k*\r^(\i)+\r^(\i+1)*int(floor((\j-1)/\r^(\i+1))))+1}, 
				\n2 = {\resulttwo}%{int(\i+1)} 
			in 							
				(\j*\hstep,\result*\vstep) -- (\n1*\hstep,\n2*\vstep);
		}
	}
}	

\end{tikzpicture}
\end{adjustbox}
}
\end{center}
\end{minipage}
}
& 
\mbox{
\begin{minipage}{.47\textwidth}
%\hspace*{-.5cm}
\begin{center}
\mbox{
\begin{adjustbox}{trim={1mm} {0mm} {1mm} {0mm},clip}
\begin{tikzpicture}[scale=0.7]
\tikzstyle{every node}=[scale=.75,font=\normalsize]

\def \vstep {-1.7cm}
\def \bigvstep {-2.3732cm}
\def \hstep {1cm}
\def \r {4}
\def \m {3} % margin in angles, depends on the radius
\def \N {8}
\def \X {4}
\def \Y {2}

% Draw vertices
\foreach \i in {0,...,1}
{
	\foreach \j in {1,...,8}
	{
  		\node[basicvertex] (\i\j) at (\j*\hstep,\i*\vstep) {};
	}
}
\foreach \i in {2}
{
	\foreach \j in {1,...,8}
	{
		\node[basicvertex] (\i\j) at (\j*\hstep,\i*\bigvstep) {};
	}
}

% In vertex labels
\foreach \j in {1,...,8}
{
	\node[circle] at (\j*\hstep,0*\vstep) {$\xi^{\j}_{\mathrm{in}}$};
}

% Out vertex labels
\foreach \j in {1,...,8}
{
	\node[circle] at (\j*\hstep,2*\bigvstep) {$\xi^{\j}_{\mathrm{out}}$};
}

% Internal labels
\foreach \i in {1}
{
	\foreach \j in {1,...,8}
	{
  		\node[circle] at (\j*\hstep,\i*\vstep) {$\xi^{\j}_{\i}$};
	}
}	

% Draw edges
\foreach \i in {0}
{
	\foreach \j in {1,...,8}
	{	
		\foreach \k in {0,...,3}
		{
			\draw[basicedge]
			let 
				\n1 = {mod((\j-1),\r^(\i))+\k*\r^(\i)+\r^(\i+1)*int(floor((\j-1)/\r^(\i+1)))+1}, 
				\n2 = {int(\i+1)} 
			in 
				(\j*\hstep,\i*\vstep) -- (\n1*\hstep,\n2*\vstep);
		}
	}
}	

\def \r {2}
\foreach \i in {2}
{
	\foreach \j in {1,...,8}
	{	
		\foreach \k in {0,...,1}
		{
			\draw[basicedge]
			let 
				\n1 = {mod((\j-1),\r^(\i))+\k*\r^(\i)+\r^(\i+1)*int(floor((\j-1)/\r^(\i+1)))+1}, 
				\n2 = {2} 
			in 
				(\j*\hstep,\vstep) -- (\n1*\hstep,\n2*\bigvstep);
		}
	}
}	

\end{tikzpicture}
\end{adjustbox}
}
\end{center}
\end{minipage}
}\\
(a) & (b)
\end{tabular}
\end{center}
\caption{The conditional independence structure of (a) the radix-$r$ algorithm with $r=2$, $m = 3$ and $N=8$ and (b) the mixed radix-$r$ algorithm with $r=2$, $c=4$ and $N=8$.}
\label{fig:example of fixed and mixed radix}
\end{figure}

}

==> subgraphs.tex <==
% !TEX root = ButterflySampling.tex
\begin{figure}
\begin{center}
\tikzset{
    vertex/.style = {
    	draw,
	    circle,
      fill      = white,
      outer sep = 2pt,
      inner sep = 2pt,
    }
}

\tikzset{
    mainvertex/.style = {
    	draw,
		circle,
        fill = black,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    demovertex/.style = {
    	draw,
		circle,
        fill = gray,
        outer sep = 2pt,
        inner sep = 2pt,
    }
}

\tikzset{
    highlightnode/.style = {
    	draw,
			circle,
      fill = black,
      outer sep = 2pt,
      inner sep = 2pt,
    }
}

\tikzset{
    demoedge/.style = {
		-stealthnew,
		shorten <=.15cm, 
		shorten >=.15cm,
		arrowhead=2mm,
		line width=2pt    
		}
}

\tikzset{
    basicedge/.style = {
		-stealthnew,
		color = black,
		shorten <=.15cm, 
		shorten >=.15cm,
		arrowhead=1mm,
		line width=.5pt    
		}
}

\begin{tikzpicture}

\def \vstep {-.75cm}
\def \hstep {.75cm}
\def \r {2}
\def \m {3} % margin in angles, depends on the radius
\def \N {8}
\def \X {4}
\def \Y {2}

\node[draw,minimum height=4*-\vstep, minimum width=7.9*\hstep, %
  fill = black!10!,
  rounded corners=3pt] at (4.5*\hstep,1.5*\vstep) {}; %
\node[draw,minimum height=4*-\vstep, minimum width=7.9*\hstep, %
  fill = black!10!,
  rounded corners=3pt] at (12.5*\hstep,1.5*\vstep) {}; %
  
\node[draw,minimum height=2.75*-\vstep, minimum width=3.7*\hstep, %
  fill = black!20!,
  rounded corners=2pt] at (2.5*\hstep,1*\vstep) {}; %
\node[draw,minimum height=2.75*-\vstep, minimum width=3.7*\hstep, %
  fill = black!20!,
  rounded corners=2pt] at (6.5*\hstep,1*\vstep) {}; %
\node[draw,minimum height=2.75*-\vstep, minimum width=3.7*\hstep, %
  fill = black!20!,
  rounded corners=2pt, line width=2pt] at (10.5*\hstep,1*\vstep) {}; %
\node[draw,minimum height=2.75*-\vstep, minimum width=3.7*\hstep, %
  fill = black!20!,
  rounded corners=2pt] at (14.5*\hstep,1*\vstep) {}; %

\node[draw,minimum height=1.5*-\vstep, minimum width=1.5*\hstep, %
  fill = black!30!,
  rounded corners=1pt] at (1.5*\hstep,.5*\vstep) {}; %
\node[draw,minimum height=1.5*-\vstep, minimum width=1.5*\hstep, %
  fill = black!30!,
  rounded corners=1pt] at (3.5*\hstep,.5*\vstep) {}; %
\node[draw,minimum height=1.5*-\vstep, minimum width=1.5*\hstep, %
  fill = black!30!,
  rounded corners=1pt] at (5.5*\hstep,.5*\vstep) {}; %
\node[draw,minimum height=1.5*-\vstep, minimum width=1.5*\hstep, %
  fill = black!30!,
  rounded corners=1pt] at (7.5*\hstep,.5*\vstep) {}; %
\node[draw,minimum height=1.5*-\vstep, minimum width=1.5*\hstep, %
  fill = black!30!,
  rounded corners=1pt] at (9.5*\hstep,.5*\vstep) {}; %
\node[draw,minimum height=1.5*-\vstep, minimum width=1.5*\hstep, %
  fill = black!30!,
  rounded corners=1pt] at (11.5*\hstep,.5*\vstep) {}; %
\node[draw,minimum height=1.5*-\vstep, minimum width=1.5*\hstep, %
  fill = black!30!,
  rounded corners=1pt] at (13.5*\hstep,.5*\vstep) {}; %
\node[draw,minimum height=1.5*-\vstep, minimum width=1.5*\hstep, %
  fill = black!30!,
  rounded corners=1pt] at (15.5*\hstep,.5*\vstep) {}; %


% Draw vertices
\foreach \i in {0,...,4}
{
	\foreach \j in {1,...,16}
	{
  		\node[vertex] (\i\j) at (\j*\hstep,\i*\vstep) {};
	}
}	

% Column labels
\foreach \i in {0}
{
	\foreach \j in {1,...,16}
	{
  		\node[circle] (\i\j) at (\j*\hstep,-1*\vstep) {$\pgfmathprintnumber{\j}$};
	}
}	

% Row labels
\foreach \i in {0,...,4}
{
	\foreach \j in {0}
	{
  		\node[circle] (\i\j) at (\j*\hstep,\i*\vstep) {$\pgfmathprintnumber{\i}$};
	}
}	

% Draw edges
\foreach \i in {0,...,3}
{
	\foreach \j in {1,...,16}
	{	
		\foreach \k in {0,...,1}
		{
			\draw[basicedge]
			let 
				\n1 = {int(mod((\j-1),\r^(\i))+\k*\r^(\i)+\r^(\i+1)*int(floor((\j-1)/\r^(\i+1))))+1}, 
				\n2 = {int(\i+1)} 
			in 
				(\j*\hstep,\i*\vstep) -- (\n1*\hstep,\n2*\vstep);
		}
	}
}	

% Highlight a specific set
%\node[highlightnode] at ( 9*\hstep,0*\vstep) {};
%\node[highlightnode] at (10*\hstep,0*\vstep) {};
%\node[highlightnode] at (11*\hstep,0*\vstep) {};
%\node[highlightnode] at (12*\hstep,0*\vstep) {};
%\node[highlightnode] at ( 9*\hstep,1*\vstep) {};
%\node[highlightnode] at (10*\hstep,1*\vstep) {};
%\node[highlightnode] at (11*\hstep,1*\vstep) {};
%\node[highlightnode] at (12*\hstep,1*\vstep) {};
%\node[highlightnode] at ( 9*\hstep,2*\vstep) {};
%\node[highlightnode] at (10*\hstep,2*\vstep) {};
%\node[highlightnode] at (11*\hstep,2*\vstep) {};
%\node[highlightnode] at (12*\hstep,2*\vstep) {};

\end{tikzpicture}
\end{center}
\caption{All the subsets $\vertexset{\bba}{}(k,w)$, where $\bba = \radixMatrices{2}{4}$, $k\in[4]$ and $w \in [r^{4-k}]$ depicted by rectangles, and the set $\vertexset{\bba}{}(2,3)$ is highlighted by the rectangle with thick border.}
\label{fig:subgraphs}
\end{figure}
